Causal normalizing flows: from theory to practice

In this work, we deepen on the use of normalizing flows for causal reasoning. Specifically, we first leverage recent results on non-linear ICA to show that causal models are identifiable from observational data given a causal ordering, and thus can be recovered using autoregressive normalizing flows (NFs). Second, we analyze different design and learning choices for causal normalizing flows to capture the underlying causal data-generating process. Third, we describe how to implement the do-operator in causal NFs, and thus, how to answer interventional and counterfactual questions. Finally, in our experiments, we validate our design and training choices through a comprehensive ablation study; compare causal NFs to other approaches for approximating causal models; and empirically demonstrate that causal NFs can be used to address real-world problems, where the presence of mixed discrete-continuous data and partial knowledge on the causal graph is the norm. The code for this work can be found at https://github.com/psanch21/causal-flows.

==> figures/identifiability.tex <==
\documentclass[tikz]{standalone}


\usetikzlibrary{positioning, fit, arrows.meta, cd, backgrounds, patterns, calc}

\input{../math_commands.tex}
\input{../paper_commands.tex}
\input{../tikz_styles.tex}

\begin{document}
\begin{tikzpicture}[scale=0.6]
    \node (a) at (2,5) {\distribution[\rvx]};
    \node (c) at (4,2) {\distribution[\thetab]};
    \node (d) at (0,2) {\distribution[\scm]};
    \draw[rounded corners=1mm, thick] (d) \irregularcircle{1cm}{1.5mm};
    \draw[rounded corners=1mm, thick] (c) \irregularcircle{1cm}{1.5mm};
    \draw[rounded corners=1mm, thick] (a) \irregularcircle{1cm}{1.5mm};


	%
	%
	%
	
	%
 %
	%
	
	\draw[GraphEdge] (c) to [bend right] node[right] {$\flow^{-1}$} (a);
    \draw[GraphEdge] (a.south east) to [bend left] node[left] {$\flow$} (c.120);

    \draw[GraphEdge] (d) to [bend left] node[left] {$\funcb$} (a);
    \draw[GraphEdge] (a.south west) to [bend right] node[right] {$\funcb^{-1}$} (d.60);

    \draw[GraphEdge] ([xshift=-0.6em]d.10) to [] node[above] {$\bm{h}$} ([xshift=0.6em]c.170);
    \draw[GraphEdge] ([xshift=0.6em]c.west) to [] node[below] {$\bm{h^{-1}}$} ([xshift=-0.6em]d.east);
	%
	
    %
 
	%
\end{tikzpicture}
\end{document}


\begin{document}
\begin{tikzpicture}
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,2);
  \draw[blue,rounded corners=1mm] (c) \irregularcircle{1cm}{1mm};
  \draw[red,rounded corners=1mm] (d) \irregularcircle{1cm}{2mm};
\end{tikzpicture}
\begin{tikzcd}[scale cd=1.5, sep=large, every matrix/.append style={name=m}, 
                %
                %
            ]
    |[Node]| {\ervx_1} \arrow[d] &  \\
    |[Node]| {\ervx_2} \arrow[r] & |[Node]| {\ervx_3}
\end{tikzcd}
\end{document}

